Multi-Layer Attention is the Amplifier of Demonstration Effectiveness

Numerous studies have investigated the underlying mechanisms of in-context learning (ICL) effectiveness to inspire the design of related methods. However, existing work predominantly assumes the effectiveness of the demonstrations provided within ICL, while many research indicates that not all demonstrations are effective, failing to yielding any performance improvement during ICL. Therefore, in this paper, we investigate the reasons behind demonstration ineffectiveness. Our analysis is based on gradient flow and linear self-attention models. By setting the gradient flow to zero, we deduce that a demonstration becomes ineffective if its information has either been learned by the model or is irrelevant to the user query. Furthermore, we demonstrate that in multi-layer models, the disparity in effectiveness among demonstrations is amplified with layer increasing, causing the model to focus more on effective ones. Considering that current demonstration selection methods primarily focus on the relevance to the user query while overlooking the information that the model has already assimilated, we propose a novel method called GradS, which leverages gradient flow for demonstration selection. We use the magnitude of the gradient flow of the demonstration with respect to a given user query as the criterion, thereby ensuring the effectiveness of the chosen ones. We validate our derivation and GradS on four prominent LLMs across five mainstream datasets. The experimental results confirm that the disparity in effectiveness among demonstrations is magnified as the model layer increases, substantiating our derivations. Moreover, GradS achieves a relative improvement of $6.8\%$ on average over the strongest baselines, demonstrating its effectiveness.

==> fig/grad_flow/Llama2_7b_ARC.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=3e-6, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabels={0.0, 1.0, 2.0, 3.0, 4.0, 5.0},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 7.910631098725826e-07)
            (5, 7.25574004984898e-07)
            (10, 7.264505983068133e-07)
            (15, 6.344321525564341e-07)
            (20, 9.09511438279328e-07)
            (25, 8.241421544912606e-07)
            (30, 2.3395638938912292e-06)
            (31, 1.6431432402064157e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 7.432507362163202e-07)
            (5, 6.636555510932808e-07)
            (10, 6.832807017291763e-07)
            (15, 6.005350132866307e-07)
            (20, 8.220615971378141e-07)
            (25, 7.987858537310812e-07)
            (30, 2.2676736394390846e-06)
            (31, 1.5035797094390435e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=1.0, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.027075784205101688)
            (5, 0.20347356680956363)
            (10, 0.3358453717780459)
            (15, 0.47510483256087876)
            (20, 0.5981795243383639)
            (25, 0.6599355698457758)
            (30, 0.7707588492022568)
            (31, 0.8093078173474558)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}

==> fig/grad_flow/Llama2_7b_Amazon.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=3e-6, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabels={0.0, 1.0, 2.0, 3.0, 4.0, 5.0},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 6.991558262353564e-07)
            (5, 4.902734538815349e-07)
            (10, 1.1875337174902405e-06)
            (15, 8.955186074559819e-07)
            (20, 1.2063895018860949e-06)
            (25, 8.229383509609982e-07)
            (30, 5.88662592774551e-07)
            (31, 9.196996784261183e-07)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 6.333795120196472e-07)
            (5, 4.6226776252814887e-07)
            (10, 9.189283987673173e-07)
            (15, 5.832312885912014e-07)
            (20, 1.038983290645893e-06)
            (25, 5.284441589389526e-07)
            (30, 5.545124204721145e-07)
            (31, 6.841462333102533e-07)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=3.5, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.08536698095260085)
            (5, 0.6543650437223602)
            (10, 1.1885924616229941)
            (15, 1.8035231378130607)
            (20, 2.3635347644151836)
            (25, 2.8606716992143117)
            (30, 3.3379622760821444)
            (31, 3.4527037592800776)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}

==> fig/grad_flow/Llama2_7b_Average.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={\textbf{Llama2-8b}},
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow},
        ymin=0, ymax=3e-6,
        width=\linewidth,
        grid=major,
        grid style=dashed,
    ]
        % Effective Data (Averaged)
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 1.2750681851202717e-06)
            (5, 1.3758364223368127e-06)
            (10, 1.3223732506876825e-06)
            (15, 2.058613385139762e-06)
            (20, 1.798121986534482e-06)
            (25, 1.344858952046332e-06)
            (30, 2.2364294518954448e-06)
            (31, 2.832912535890615e-06)
        };

        % Ineffective Data (Averaged)
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 1.134319699428521e-06)
            (5, 1.2056452058457454e-06)
            (10, 1.1090742875963797e-06)
            (15, 1.4132036739499398e-06)
            (20, 1.6706361750619456e-06)
            (25, 1.1458333402745678e-06)
            (30, 2.153192304372191e-06)
            (31, 2.757038080303379e-06)
        };
    \end{axis}


    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=2,
        width=\linewidth,
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        % \addlegendimage{softred, mark=*, sharp plot, thick}
        % \addlegendentry{Effective}
        % \addlegendimage{softblue, mark=square*, sharp plot, thick}
        % \addlegendentry{Ineffective}
        % Ratio Data (Averaged)
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.012042630111171859)
            (5, 0.2854345041923229)
            (10, 0.5767067098418984)
            (15, 1.005447306897759)
            (20, 1.2037589952289494)
            (25, 1.413353101820095)
            (30, 1.6591484206804719)
            (31, 1.6998660214810268)
        };
        % \addlegendentry{Ratio}
    \end{axis}
\end{tikzpicture}

==> fig/grad_flow/Llama2_7b_GSM8K.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        % 修复 2: 手动在 Y 轴标签中添加比例因子
        ylabel={Gradient Flow}, 
        ymin=0, ymax=4e-6,
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        % 修复 2: 手动设置刻度位置和标签文本
        ytick={0, 1e-6, 2e-6, 3e-6, 4e-6},
        yticklabels={0.0, 1.0, 2.0, 3.0, 4.0},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 为了让图例能够引用，我们只绘制曲线，图例在第二个axis环境中统一处理
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 1.3042571739501968e-06)
            (5, 1.3748078711248493e-06)
            (10, 8.811462954377198e-07)
            (15, 1.337741105975534e-06)
            (20, 2.177433805025123e-06)
            (25, 1.6552984947067034e-06)
            (30, 2.395923606352928e-06)
            (31, 3.51724693629947e-06)
        };
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 1.3303741178347745e-06)
            (5, 1.3170297863463877e-06)
            (10, 8.401473159293678e-07)
            (15, 1.278038830349829e-06)
            (20, 2.116395790454277e-06)
            (25, 1.5362733269853532e-06)
            (30, 2.2861196062953547e-06)
            (31, 3.2999101012511326e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        % 修复 3: "axis y line*=right" 是正确的命令，确保Y轴和标签在右侧
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=-0.2, ymax=0.6,
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)}, % 稍微调高位置
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % --- 修复 1: 手动为所有图例条目指定样式 ---
        % 我们需要一个“占位”的addplot，因为addlegendimage必须在addplot之后
        % 这个占位图本身并不会被画出来
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 手动添加第一个图例，直接指定样式
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        % 手动添加第二个图例，直接指定样式
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 绘制第三条曲线，并为其添加图例
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, -0.00861055298141214)
            (5, 0.06734676857440718)
            (10, 0.07377168059166883)
            (15, 0.16639236316050712)
            (20, 0.2504378806639889)
            (25, 0.38994671610418946)
            (30, 0.5259583571679174)
            (31, 0.5536591085376052)
        };
        \addlegendentry{Ratio} % 这个会自动匹配上一条曲线（绿色）

    \end{axis}
\end{tikzpicture}

==> fig/grad_flow/Llama2_7b_MATH.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=5e-6, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        % 调整刻度
        ytick={0, 1e-6, 2e-6, 3e-6, 4e-6, 5e-6},
        yticklabels={0.0, 1.0, 2.0, 3.0, 4.0, 5.0},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 1.7904324077716114e-06)
            (5, 2.1442633908463904e-06)
            (10, 1.9083678211018196e-06)
            (15, 3.7126875298554296e-06)
            (20, 2.348637593740932e-06)
            (25, 1.7109578800363486e-06)
            (30, 2.9289985832292587e-06)
            (31, 4.042236412260536e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 1.4822970655359313e-06)
            (5, 1.7926364646304552e-06)
            (10, 1.5515075107780184e-06)
            (15, 2.302106618761019e-06)
            (20, 2.1878700985358724e-06)
            (25, 1.432831680858726e-06)
            (30, 2.8288279278272e-06)
            (31, 4.1487771787582326e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=-0.2, ymax=2.0, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, -0.08202268136607485)
            (5, 0.2509935709276418)
            (10, 0.6426620176083917)
            (15, 1.2911081004771743)
            (20, 1.4033214033636054)
            (25, 1.5781057619680992)
            (30, 1.8305313104750203)
            (31, 1.841829711119998)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}

==> fig/grad_flow/Llama2_7b_MMLU.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=5e-6, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        % 调整刻度
        ytick={0, 1e-6, 2e-6, 3e-6, 4e-6, 5e-6},
        yticklabels={0.0, 1.0, 2.0, 3.0, 4.0, 5.0},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 1.7904324077716114e-06)
            (5, 2.1442633908463904e-06)
            (10, 1.9083678211018196e-06)
            (15, 3.7126875298554296e-06)
            (20, 2.348637593740932e-06)
            (25, 1.7109578800363486e-06)
            (30, 2.9289985832292587e-06)
            (31, 4.042236412260536e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 1.4822970655359313e-06)
            (5, 1.7926364646304552e-06)
            (10, 1.5515075107780184e-06)
            (15, 2.302106618761019e-06)
            (20, 2.1878700985358724e-06)
            (25, 1.432831680858726e-06)
            (30, 2.8288279278272e-06)
            (31, 4.1487771787582326e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=-0.2, ymax=2.0, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, -0.08202268136607485)
            (5, 0.2509935709276418)
            (10, 0.6426620176083917)
            (15, 1.2911081004771743)
            (20, 1.4033214033636054)
            (25, 1.5781057619680992)
            (30, 1.8305313104750203)
            (31, 1.841829711119998)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}

==> fig/grad_flow/Llama31_8b_ARC.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=1e-5, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 5.5138033142714635e-06)
            (5, 4.095666032301195e-06)
            (10, 4.710304259743199e-06)
            (15, 9.04877481979006e-06)
            (20, 6.7356586361308116e-06)
            (25, 6.804783721828193e-06)
            (30, 4.876363348939604e-06)
            (31, 6.538416509432143e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 4.713993927569306e-06)
            (5, 3.4338856572281486e-06)
            (10, 3.3113449976448212e-06)
            (15, 6.808295927649577e-06)
            (20, 6.275446036513956e-06)
            (25, 5.249846385912713e-06)
            (30, 3.9478824945479915e-06)
            (31, 4.929274545046673e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=4, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.06806225136000504)
            (5, 0.5556676952896547)
            (10, 1.2183558279392124)
            (15, 1.805487452125645)
            (20, 2.160296188465829)
            (25, 2.766313873286559)
            (30, 3.1940051239931946)
            (31, 3.316694698832896)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Llama31_8b_Amazon.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=6e-6, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 4.155530488193248e-06)
            (5, 1.1916050633213224e-06)
            (10, 2.8059177387044306e-06)
            (15, 5.255003324796585e-06)
            (20, 3.3877415389200064e-06)
            (25, 3.948194423978398e-06)
            (30, 2.8053653999485014e-06)
            (31, 3.757498273688935e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 3.8590870945559035e-06)
            (5, 1.1244742079740242e-06)
            (10, 2.6791903173998877e-06)
            (15, 4.8735879270298615e-06)
            (20, 3.086180473958173e-06)
            (25, 3.579470643444438e-06)
            (30, 2.5362311132979693e-06)
            (31, 3.569037703197952e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=1, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.032141892837793104)
            (5, 0.11798892007224213)
            (10, 0.22655808688647985)
            (15, 0.3278458025114596)
            (20, 0.493881817674351)
            (25, 0.6750205229197838)
            (30, 0.8272038296610562)
            (31, 0.8495514835390708)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Llama31_8b_Average.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={\textbf{Llama3.1-8b}},
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow},
        width=\linewidth,
        ymin=0, ymax=6e-6,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 3.0621659311542335e-06)
            (5, 1.858884619631312e-06)
            (10, 2.692253822284803e-06)
            (15, 4.97761543324705e-06)
            (20, 3.854401896017193e-06)
            (25, 3.5592278888023643e-06)
            (30, 3.0180980924740198e-06)
            (31, 4.069355865468027e-06)
        };
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 2.7188965304593255e-06)
            (5, 1.5929164824144089e-06)
            (10, 2.2565449207200557e-06)
            (15, 4.181487833612106e-06)
            (20, 3.46153891537763e-06)
            (25, 3.015137150800366e-06)
            (30, 2.615480352808214e-06)
            (31, 3.458755471971267e-06)
        };
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={Ratio ($\log_{10}$)},
        width=\linewidth,
        ymin=0, ymax=2,
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        % \addlegendimage{softred, mark=*, sharp plot, thick}
        % \addlegendentry{Effective}
        % \addlegendimage{softblue, mark=square*, sharp plot, thick}
        % \addlegendentry{Ineffective}
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.04474074926490692)
            (5, 0.33727155897304656)
            (10, 0.6765087808846287)
            (15, 0.9932563708238954)
            (20, 1.252034876913744)
            (25, 1.5319240246917736)
            (30, 1.7898410227643438)
            (31, 1.8527118606479114)
        };
        % \addlegendentry{Ratio}
    \end{axis}
\end{tikzpicture}

==> fig/grad_flow/Llama31_8b_GSM8K.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=5e-6, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        % 调整刻度
        ytick={0, 1e-6, 2e-6, 3e-6, 4e-6, 5e-6},
        yticklabels={0.0, 1.0, 2.0, 3.0, 4.0, 5.0},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 2.4908619571725958e-06)
            (5, 1.5336684511770325e-06)
            (10, 3.326613539437281e-06)
            (15, 4.481976782736515e-06)
            (20, 3.8376467006610956e-06)
            (25, 2.5894503291003557e-06)
            (30, 2.715486569553167e-06)
            (31, 4.543845484214706e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 2.33377684415765e-06)
            (5, 1.435650931723233e-06)
            (10, 3.1237244846644378e-06)
            (15, 4.179725745448845e-06)
            (20, 3.7073625811618036e-06)
            (25, 2.4430667865869637e-06)
            (30, 2.6378691952036855e-06)
            (31, 4.237533377569153e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=1, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.028290333295065813)
            (5, 0.18915078285115575)
            (10, 0.36309581900512294)
            (15, 0.4937069546975641)
            (20, 0.6043008984624403)
            (25, 0.6426674797957861)
            (30, 0.6801826906623907)
            (31, 0.7104931132004556)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}

==> fig/grad_flow/Llama31_8b_MATH.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=5e-6, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        % 调整刻度
        ytick={0, 1e-6, 2e-6, 3e-6, 4e-6, 5e-6},
        yticklabels={0.0, 1.0, 2.0, 3.0, 4.0, 5.0},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 2.288379695115435e-06)
            (5, 1.6302775265455926e-06)
            (10, 1.6497437389155178e-06)
            (15, 3.4245672668243878e-06)
            (20, 3.359320068776302e-06)
            (25, 2.5811286936728647e-06)
            (30, 3.1142083511143453e-06)
            (31, 3.566694489359643e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 1.814031406933329e-06)
            (5, 1.1362805823880782e-06)
            (10, 1.2324295107269162e-06)
            (15, 2.4168130834200534e-06)
            (20, 2.3570933755765847e-06)
            (25, 1.9786925198360044e-06)
            (30, 2.3923096740963526e-06)
            (31, 2.689711717132996e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=5, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.10088328372342513)
            (5, 0.7780386403899239)
            (10, 1.521870645972826)
            (15, 2.2796571316920313)
            (20, 2.9162755430355047)
            (25, 3.46634574234446)
            (30, 4.060125363244765)
            (31, 4.182685539137614)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}

==> fig/grad_flow/Llama31_8b_MMLU.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=3e-6, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 8.622542010184261e-07)
            (5, 8.43206024811417e-07)
            (10, 9.686898346235853e-07)
            (15, 2.6777549720877002e-06)
            (20, 1.951642535597749e-06)
            (25, 1.872582275432013e-06)
            (30, 1.5790667928144805e-06)
            (31, 1.94032457064471e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 8.735933790804395e-07)
            (5, 8.342910327585606e-07)
            (10, 9.360352931642169e-07)
            (15, 2.629016484512192e-06)
            (20, 1.8816121096776328e-06)
            (25, 1.824609418221712e-06)
            (30, 1.5631092868950702e-06)
            (31, 1.8682200169095609e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=-0.05, ymax=0.25, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, -0.005674014891754471)
            (5, 0.04551175626225638)
            (10, 0.05266352461950259)
            (15, 0.05958451309277709)
            (20, 0.0854199369305946)
            (25, 0.10927250511227939)
            (30, 0.1876881062603129)
            (31, 0.20413446852952014)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Llama_R1_8b_ARC.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=1e-4, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 7.427738065382578e-05)
            (5, 9.737345874770666e-05)
            (10, 2.0482002357892257e-05)
            (15, 1.6381442455132795e-05)
            (20, 3.6071368757625158e-06)
            (25, 8.297749388699546e-06)
            (30, 3.8695667484858714e-05)
            (31, 1.3594102665666623e-05)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 6.971304069102425e-05)
            (5, 9.213169202033588e-05)
            (10, 2.032785147475502e-05)
            (15, 1.6818193536906852e-05)
            (20, 3.6067861888255948e-06)
            (25, 7.920144081028459e-06)
            (30, 3.593053172768821e-05)
            (31, 1.4386049543848612e-05)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=0.6, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.006990601516640581)
            (5, 0.11139125751362529)
            (10, 0.12272977323325115)
            (15, 0.17837783387551182)
            (20, 0.3033949636794775)
            (25, 0.38301391549851416)
            (30, 0.49738804509631057)
            (31, 0.5121421866551232)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Llama_R1_8b_Amazon.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=3e-5, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 2.5715761391135555e-05)
            (5, 5.024336511875542e-06)
            (10, 1.1002157407347113e-05)
            (15, 1.0223326777728895e-05)
            (20, 2.674984784789558e-06)
            (25, 7.4532843730897485e-06)
            (30, 6.4920912498356e-06)
            (31, 6.4989611322137835e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 2.2542473910410384e-05)
            (5, 4.8979116096840395e-06)
            (10, 7.365406213466486e-06)
            (15, 7.5614245740022545e-06)
            (20, 2.3003995333207666e-06)
            (25, 5.464271574358767e-06)
            (30, 6.094948585592889e-06)
            (31, 5.94315174945829e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=3, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.05719781170391028)
            (5, 0.4102491491557467)
            (10, 0.9982036509866486)
            (15, 1.6222975970002749)
            (20, 2.0223326976409646)
            (25, 2.3315250698639804)
            (30, 2.571829190041956)
            (31, 2.6106563102111497)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Llama_R1_8b_Average.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={\textbf{Llama-R1-8b}},
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow},
        ymin=0, ymax=4e-5,
        width=\linewidth,
        grid=major,
        grid style=dashed,
    ]
        % 'Effective' (Average) Data
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0.0, 3.082615731491011e-05)
            (5.0, 2.5903587669907348e-05)
            (10.0, 9.606384024019662e-06)
            (15.0, 9.254736374185198e-06)
            (20.0, 2.3143398011372455e-06)
            (25.0, 6.055723947741244e-06)
            (30.0, 1.4026108152760579e-05)
            (31.0, 7.806735151809988e-06)
        };
        % 'Ineffective' (Average) Data
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0.0, 2.156612558106702e-05)
            (5.0, 2.2383431700971993e-05)
            (10.0, 7.344377727655911e-06)
            (15.0, 6.980291021754041e-06)
            (20.0, 1.666370272670491e-06)
            (25.0, 3.6945791538847766e-06)
            (30.0, 1.0490767802579609e-05)
            (31.0, 6.3237270860640614e-06)
        };
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=8,
        width=\linewidth,
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % Legend Entries
        % \addlegendimage{softred, mark=*, sharp plot, thick}
        % \addlegendentry{Effective}
        % \addlegendimage{softblue, mark=square*, sharp plot, thick}
        % \addlegendentry{Ineffective}
        % 'Ratio' (Average) Data
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0.0, 0.3604813043563707)
            (5.0, 1.5055424187067714)
            (10.0, 2.5461918805170627)
            (15.0, 3.48951376065894)
            (20.0, 4.565469918589068)
            (25.0, 5.775661539917317)
            (30.0, 6.722326931854553)
            (31.0, 6.861102983167318)
        };
        % \addlegendentry{Ratio}
    \end{axis}
\end{tikzpicture}

==> fig/grad_flow/Llama_R1_8b_GSM8K.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=4e-5, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 3.559993638191372e-05)
            (5, 1.3319908248377033e-05)
            (10, 8.099747901724186e-06)
            (15, 1.0825474419107195e-05)
            (20, 3.1652778034185758e-06)
            (25, 6.60180876366212e-06)
            (30, 1.2385087757138535e-05)
            (31, 9.728507393447217e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 6.890828362057536e-06)
            (5, 4.946653291426628e-06)
            (10, 2.691352888591196e-06)
            (15, 5.525402994780134e-06)
            (20, 1.4034774577257023e-06)
            (25, 2.764703708635352e-06)
            (30, 4.173642744056203e-06)
            (31, 4.7955660523836165e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=15, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.7131777893096537)
            (5, 3.295874768246594)
            (10, 5.251710220136274)
            (15, 7.12282099331919)
            (20, 9.183073255169125)
            (25, 11.435724405141231)
            (30, 13.21659317262774)
            (31, 13.523799508733267)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Llama_R1_8b_MATH.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=1.5e-5, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 1.0393529336738538e-05)
            (5, 3.0105030646154773e-06)
            (10, 1.9018725652131252e-06)
            (15, 6.461676861135857e-06)
            (20, 1.5200527201386649e-06)
            (25, 6.228986322298624e-06)
            (30, 8.160280685842736e-06)
            (31, 4.8531768754855875e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 1.1676701205942663e-06)
            (5, 1.3012271438128664e-06)
            (10, 5.381868390941236e-07)
            (15, 2.915219283750048e-06)
            (20, 5.073757733953244e-07)
            (25, 1.1642271147138672e-06)
            (30, 2.4096862034639344e-06)
            (31, 2.6086227080668323e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=16, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.949442879000963)
            (5, 3.3188410658198806)
            (10, 5.676697285545097)
            (15, 7.443586144467138)
            (20, 9.874626321276821)
            (25, 13.029105633673678)
            (30, 15.292316347822798)
            (31, 15.561931196925013)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Llama_R1_8b_MMLU.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=1.2e-5, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 8.144178810936956e-06)
            (5, 1.078973177696204e-05)
            (10, 6.5461398879216255e-06)
            (15, 2.3817613578212507e-06)
            (20, 6.042468215769125e-07)
            (25, 1.6967908909561784e-06)
            (30, 4.397413586127313e-06)
            (31, 4.358927692236738e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 7.5166148212486555e-06)
            (5, 8.639674439600542e-06)
            (10, 5.799091222372733e-06)
            (15, 2.0812147193309135e-06)
            (20, 5.138124100850662e-07)
            (25, 1.1595492906874398e-06)
            (30, 3.845029752096807e-06)
            (31, 3.88524537656296e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=2.2, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.07559744025068595)
            (5, 0.391355852798011)
            (10, 0.6816184726840433)
            (15, 1.0804862346325872)
            (20, 1.4439223551789495)
            (25, 1.698938675409177)
            (30, 2.0335079036839607)
            (31, 2.096985713312038)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Qwen3_8b_ARC.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=6e-4, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 0.0005901963112716079)
            (5, 0.0001767560438870739)
            (10, 7.1088618753944e-06)
            (15, 1.5492140160126716e-05)
            (20, 7.377311542237667e-06)
            (25, 1.2435501777345466e-05)
            (30, 1.3638686036607985e-05)
            (35, 3.2319160219153774e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 0.00021094213488887753)
            (5, 6.504537589892476e-05)
            (10, 5.327973830190505e-06)
            (15, 2.2023067775021688e-05)
            (20, 5.436964914348355e-06)
            (25, 7.121356262018708e-06)
            (30, 7.522885153678414e-06)
            (35, 3.0800063637315134e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=7, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.4452952482699798)
            (5, 2.5744096680291593)
            (10, 3.8896756327409303)
            (15, 4.385342903191488)
            (20, 5.1573986184414835)
            (25, 5.6487779463464065)
            (30, 5.864999687152827)
            (35, 6.145501435782862)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Qwen3_8b_Amazon.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=2e-3, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 0.0019677791732198324)
            (5, 0.000527436042968649)
            (10, 9.779280814401116e-06)
            (15, 1.7270328756170882e-05)
            (20, 1.4625651727847448e-05)
            (25, 0.0001279744736196266)
            (30, 8.49318037103921e-05)
            (35, 7.984481560198732e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 0.0006089733925047925)
            (5, 0.00016586492354828965)
            (10, 6.137218249698769e-06)
            (15, 7.829924354721046e-06)
            (20, 1.196829939748736e-05)
            (25, 3.2535444198448755e-05)
            (30, 3.8911870255422244e-05)
            (35, 3.505593628562031e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=14, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.5049838774838994)
            (5, 3.0498675742468575)
            (10, 5.044440393830168)
            (15, 6.909238000911148)
            (20, 8.675892276479635)
            (25, 10.295623258208607)
            (30, 11.875869947572582)
            (35, 12.919927747871924)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Qwen3_8b_Average.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={\textbf{Qwen3-8b}},
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow},
        grid=major,
        grid style=dashed,
        ymin=0, ymax=2e-3,
        width=\linewidth,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 0.0010525914113837223)
            (5, 0.00034956624395628843)
            (10, 4.260413861128597e-05)
            (15, 7.703028917785354e-05)
            (20, 2.1430361821352213e-05)
            (25, 5.488432640842777e-05)
            (30, 3.338272497403552e-05)
            (35, 3.6436575119524094e-06)
        };
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 0.00037770611281625824)
            (5, 0.00013295639387454102)
            (10, 1.1239211138063398e-05)
            (15, 3.891243595941853e-05)
            (20, 1.2952065553462402e-05)
            (25, 2.520795958729672e-05)
            (30, 2.0203321267324118e-05)
            (35, 2.418682047955844e-06)
        };
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=8,
        width=\linewidth,
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        % \addlegendimage{softred, mark=*, sharp plot, thick}
        % \addlegendentry{Effective}
        % \addlegendimage{softblue, mark=square*, sharp plot, thick}
        % \addlegendentry{Ineffective}
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.33770765148566556)
            (5, 1.729786207752414)
            (10, 3.4959893935998814)
            (15, 4.892579929617891)
            (20, 5.954724708180828)
            (25, 6.885706665911369)
            (30, 7.564032591171751)
            (35, 7.942150983137995)
        };
        % \addlegendentry{Ratio}
    \end{axis}
\end{tikzpicture}

==> fig/grad_flow/Qwen3_8b_GSM8K.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=4e-3, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 0.00247630238401893)
            (5, 0.0009891603581776642)
            (10, 0.00012510979536407653)
            (15, 0.0001279727905790574)
            (20, 5.046153055338215e-05)
            (25, 7.704257838385447e-05)
            (30, 3.745685418029884e-05)
            (35, 1.7538671730375785e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 0.0009171846825655966)
            (5, 0.00039322260389232486)
            (10, 1.8862134355834353e-05)
            (15, 9.756627760035154e-05)
            (20, 2.4747284536043363e-05)
            (25, 4.237393257564849e-05)
            (30, 2.423390071788103e-05)
            (35, 2.4526773482485015e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=15, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.42212091458735246)
            (5, 2.5308391117617943)
            (10, 5.345791213108586)
            (15, 7.369274465276719)
            (20, 9.138776598804906)
            (25, 10.96458140657208)
            (30, 12.499992681822178)
            (35, 13.586035867790612)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Qwen3_8b_MATH.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=2.2e-4, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 0.0001415163278579712)
            (5, 2.987310290336609e-05)
            (10, 6.441306322813034e-05)
            (15, 0.0002032555639743805)
            (20, 2.876296639442444e-05)
            (25, 4.7557055950164795e-05)
            (30, 2.1189451217651367e-05)
            (35, 4.4668559004857705e-06)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 8.490838502582751e-05)
            (5, 2.4571524638878672e-05)
            (10, 1.941013493035969e-05)
            (15, 5.3441421569962253e-05)
            (20, 1.857895404100418e-05)
            (25, 3.587454557418823e-05)
            (30, 2.07439849251195e-05)
            (35, 2.4000892871730635e-06)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=8, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.22185597014736355)
            (5, 0.3650113960124942)
            (10, 2.824964517967911)
            (15, 4.959336259533357)
            (20, 5.918810034902457)
            (25, 6.627009934881028)
            (30, 6.522198796905296)
            (35, 6.4804927609996135)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow/Qwen3_8b_MMLU.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % --- 左侧 Y 轴 ---
        axis y line*=left,
        xlabel={Layer},
        ylabel={Gradient Flow}, 
        ymin=0, ymax=1e-4, % 调整 Ymax
        width=0.9\linewidth,
        grid=major,
        grid style=dashed,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
        % 更新 "Effective" 数据
        \addplot[softred, mark=*, sharp plot, thick] coordinates {
            (0, 8.716286055026992e-05)
            (5, 2.460567184468929e-05)
            (10, 6.6096917744274234e-06)
            (15, 2.1160622419532202e-05)
            (20, 5.924348888869363e-06)
            (25, 9.412022311147498e-06)
            (30, 9.69682972522732e-06)
            (35, 7.811669041245893e-07)
        };
        % 更新 "Ineffective" 数据
        \addplot[softblue, mark=square*, sharp plot, thick] coordinates {
            (0, 6.652196909619684e-05)
            (5, 1.6077541394287117e-05)
            (10, 6.458594324233674e-06)
            (15, 1.3701488497036109e-05)
            (20, 4.02882487842875e-06)
            (25, 8.13451932617942e-06)
            (30, 9.603965284519394e-06)
            (35, 6.550436120641106e-07)
        };
    \end{axis}

    \begin{axis}[
        % --- 右侧 Y 轴 ---
        axis y line*=right,
        axis x line=none, % 不重复绘制X轴
        ylabel={Ratio ($\log_{10}$)},
        ymin=0, ymax=2, % 显著调整 Ymax
        width=0.9\linewidth,
        % --- 图例 ---
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=3,
            legend cell align=left,
        }
    ]
        % 占位图
        \addplot[draw=none, forget plot] coordinates {(0,0)};
        
        % 图例条目
        \addlegendimage{softred, mark=*, sharp plot, thick}
        \addlegendentry{Effective}
        
        \addlegendimage{softblue, mark=square*, sharp plot, thick}
        \addlegendentry{Ineffective}
        
        % 更新 "Ratio" 数据
        \addplot[softgreen, mark=triangle*, sharp plot, thick] coordinates {
            (0, 0.09428224693973282)
            (5, 0.12880328871176328)
            (10, 0.3750752103518097)
            (15, 0.8397080191767384)
            (20, 0.882746012275665)
            (25, 0.8925407835487162)
            (30, 1.057101842405872)
            (31, 1.5787971032449564)
        };
        \addlegendentry{Ratio}

    \end{axis}
\end{tikzpicture}


==> fig/grad_flow_avg.tex <==
\begin{subfigure}[b]{0.24\linewidth}
    \centering
    \tiny
    \input{fig/grad_flow/Llama2_7b_Average}
    % 性能随着采样的源数据库规模变化的变化
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
    \centering
    \tiny
    \input{fig/grad_flow/Llama31_8b_Average}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
    \centering
    \tiny
    \input{fig/grad_flow/Llama_R1_8b_Average}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
    \centering
    \tiny
    \input{fig/grad_flow/Qwen3_8b_Average}
\end{subfigure}

